Test Where Decisions Matter: Importance-driven Testing for Deep Reinforcement Learning

In many Deep Reinforcement Learning (RL) problems, decisions in a trained policy vary in significance for the expected safety and performance of the policy. Since RL policies are very complex, testing efforts should concentrate on states in which the agent's decisions have the highest impact on the expected outcome. In this paper, we propose a novel model-based method to rigorously compute a ranking of state importance across the entire state space. We then focus our testing efforts on the highest-ranked states. In this paper, we focus on testing for safety. However, the proposed methods can be easily adapted to test for performance. In each iteration, our testing framework computes optimistic and pessimistic safety estimates. These estimates provide lower and upper bounds on the expected outcomes of the policy execution across all modeled states in the state space. Our approach divides the state space into safe and unsafe regions upon convergence, providing clear insights into the policy's weaknesses. Two important properties characterize our approach. (1) Optimal Test-Case Selection: At any time in the testing process, our approach evaluates the policy in the states that are most critical for safety. (2) Guaranteed Safety: Our approach can provide formal verification guarantees over the entire state space by sampling only a fraction of the policy. Any safety properties assured by the pessimistic estimate are formally proven to hold for the policy. We provide a detailed evaluation of our framework on several examples, showing that our method discovers unsafe policy behavior with low testing effort.

==> figures/optimality/optimality_bad_averages.tex <==
  \begin{tikzpicture}
    \pgfplotsset{
      every axis legend/.append style={ at={(0.625,0.45)}, anchor=south east},
    }
    \begin{axis}[
      label style={font=\small},
      ylabel={Estim. Performance},
      xlabel={Policy Queries},
      height=11em,
      %width=\columnwidth,
      %xmax=45.5,
    ]

    \addplot [mark=none, name path=pessimistic_avg_min, color=blue!10] table [y=pessimistic_avg_min, x=num_queries_avg]{figures/optimality/data/bad_policy_optimality_random_testing.csv};
    \addplot [mark=none, name path=optimistic_avg_min, color=green1!10] table [y=optimistic_avg_min, x=num_queries_avg]{figures/optimality/data/bad_policy_optimality_random_testing.csv};
    \addplot [mark=none,    color=blue, dashed] table [y=pessimistic_avg_avg, x=num_queries_avg]{figures/optimality/data/bad_policy_optimality_random_testing.csv};
    \addplot [mark=none,    color=green1, dashed] table [y=optimistic_avg_avg, x=num_queries_avg]{figures/optimality/data/bad_policy_optimality_random_testing.csv};
    \addplot [mark=none, name path=pessimistic_avg_max, color=blue!10] table [y=pessimistic_avg_max, x=num_queries_avg]{figures/optimality/data/bad_policy_optimality_random_testing.csv};
    \addplot [mark=none, name path=optimistic_avg_max, color=green1!10] table [y=optimistic_avg_max, x=num_queries_avg]{figures/optimality/data/bad_policy_optimality_random_testing.csv};

    \addplot[blue!20, opacity=0.4] fill between[of=pessimistic_avg_min and pessimistic_avg_max];
    \addplot[green1!20, opacity=0.4] fill between[of=optimistic_avg_min and optimistic_avg_max];

    \addplot [mark=none, color=blue, thin] table [y=pessimistic_avg, x=num_queries]{figures/optimality/data/bad_policy_optimality.csv};
    \addplot [mark=none, color=green1, thin] table [y=optimistic_avg, x=num_queries]{figures/optimality/data/bad_policy_optimality.csv};

    \ifconst
    \addplot [mark=none, color=blue, \constType] table [y=pessimistic_avg, x=num_queries]{figures/optimality/data/bad_policy_optimality_const.csv};
    \addplot [mark=none, color=green1, \constType] table [y=optimistic_avg, x=num_queries]{figures/optimality/data/bad_policy_optimality_const.csv};
    \fi
    \end{axis}
  \end{tikzpicture}


==> figures/optimality/optimality_bad_tests.tex <==
\centering
  \begin{tikzpicture}
    \pgfplotsset{
      every axis legend/.append style={ at={(0.05,0.95)}, anchor=north west},
      %every tick label/.append style={font=\tiny}
    }
    \begin{axis}[
      label style={font=\small},
      height=11em,
      width=\columnwidth,
      xlabel={Policy Queries},
      ylabel={\# States},
      %xmax=45.5,
      %ymin=-14,
      %ymax=195
    ]

    \addplot [mark=none, color=red1, dashed] table [y=proven_failure_avg, x=num_queries_avg]{figures/optimality/data/bad_policy_optimality_random_testing.csv};
    \addplot [mark=none, color=blue, dashed] table [y=undecided_states_avg, x=num_queries_avg]{figures/optimality/data/bad_policy_optimality_random_testing.csv};
    \addplot [mark=none, color=green1, dashed] table [y=proven_good_avg, x=num_queries_avg]{figures/optimality/data/bad_policy_optimality_random_testing.csv};

    \addplot [mark=none, name path=failuremax, color=red1!10] table [y=proven_failure_max, x=num_queries_avg]{figures/optimality/data/bad_policy_optimality_random_testing.csv};
    \addplot [mark=none, name path=undecided_max, color=blue!10] table [y=undecided_states_max, x=num_queries_avg]{figures/optimality/data/bad_policy_optimality_random_testing.csv};
    \addplot [mark=none, name path=good_max, color=green1!10] table [y=proven_good_max, x=num_queries_avg]{figures/optimality/data/bad_policy_optimality_random_testing.csv};

    \addplot [mark=none, name path=failuremin, color=red1!10] table [y=proven_failure_min, x=num_queries_avg]{figures/optimality/data/bad_policy_optimality_random_testing.csv};
    \addplot [mark=none, name path=undecided_min, color=blue!10] table [y=undecided_states_min, x=num_queries_avg]{figures/optimality/data/bad_policy_optimality_random_testing.csv};
    \addplot [mark=none, name path=good_min, color=green1!10] table [y=proven_good_min, x=num_queries_avg]{figures/optimality/data/bad_policy_optimality_random_testing.csv};


    \addplot[red1!20, opacity=0.4] fill between[of=failuremin and failuremax];
    \addplot[blue!20, opacity=0.4] fill between[of=undecided_min and undecided_max];
    \addplot[green1!20, opacity=0.4] fill between[of=good_min and good_max];


    \addplot [mark=none, color=red1, thin] table [y=proven_failure, x=num_queries]{figures/optimality/data/bad_policy_optimality.csv};
    \addplot [mark=none, color=blue, thin] table [y=undecided_states, x=num_queries]{figures/optimality/data/bad_policy_optimality.csv};
    \addplot [mark=none, color=green1, thin] table [y=proven_good, x=num_queries]{figures/optimality/data/bad_policy_optimality.csv};

    \ifconst
    \addplot [mark=none, color=red1, \constType] table [y=proven_failure, x=num_queries]{figures/optimality/data/bad_policy_optimality_const.csv};
    \addplot [mark=none, color=blue, \constType] table [y=undecided_states, x=num_queries]{figures/optimality/data/bad_policy_optimality_const.csv};
    \addplot [mark=none, color=green1, \constType] table [y=proven_good, x=num_queries]{figures/optimality/data/bad_policy_optimality_const.csv};
    \fi
    0\end{axis}
  \end{tikzpicture}


==> figures/optimality/optimality_good_averages.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    every axis legend/.append style={ at={(0.625,0.45)}, anchor=south east},
  }
  \begin{axis}[
    label style={font=\small},
    xlabel={Policy Queries},
    ylabel={Estim. Performance},
    height=11em,
    width=\columnwidth,
    %xmax=35.5,
    %ymax=1.05,
    %xmax=35.5
  ]
  \addplot [mark=none, name path=pessimistic_avg_min, color=blue!10] table [y=pessimistic_avg_min, x=num_queries_avg]{figures/optimality/data/good_policy_optimality_random_testing.csv};
  \addplot [mark=none, name path=optimistic_avg_min, color=green1!10] table [y=optimistic_avg_min, x=num_queries_avg]{figures/optimality/data/good_policy_optimality_random_testing.csv};
  \addplot [mark=none,    color=blue, dashed] table [y=pessimistic_avg_avg, x=num_queries_avg]{figures/optimality/data/good_policy_optimality_random_testing.csv};
  \addplot [mark=none,    color=green1, dashed] table [y=optimistic_avg_avg, x=num_queries_avg]{figures/optimality/data/good_policy_optimality_random_testing.csv};
  \addplot [mark=none, name path=pessimistic_avg_max, color=blue!10] table [y=pessimistic_avg_max, x=num_queries_avg]{figures/optimality/data/good_policy_optimality_random_testing.csv};
  \addplot [mark=none, name path=optimistic_avg_max, color=green1!10] table [y=optimistic_avg_max, x=num_queries_avg]{figures/optimality/data/good_policy_optimality_random_testing.csv};

  \addplot[blue!20, opacity=0.4] fill between[of=pessimistic_avg_min and pessimistic_avg_max];
  \addplot[green1!20, opacity=0.4] fill between[of=optimistic_avg_min and optimistic_avg_max];

  \addplot [mark=none, color=blue, thin] table [y=pessimistic_avg, x=num_queries]{figures/optimality/data/good_policy_optimality.csv};
  %\addlegendentry{Pessimistic Average}
  \addplot [mark=none, color=green1, thin] table [y=optimistic_avg, x=num_queries]{figures/optimality/data/good_policy_optimality.csv};
  %\addlegendentry{Optimistic Average}


  \end{axis}
\end{tikzpicture}


==> figures/optimality/optimality_good_tests.tex <==
\centering
  \begin{tikzpicture}
    \pgfplotsset{
      every axis legend/.append style={ at={(0.55,0.95)}, anchor=north west},
      %every none label/.append style={font=\tiny}
    }
    \begin{axis}[
      label style={font=\small},
      ylabel={\#States},
      xlabel={Policy Queries},
      height=11em,
      width=\columnwidth,
      %xmax=35.5,
      %ymin=-14,
      %ymax=195
    ]

    \addplot [mark=none, color=red1, dashed] table [y=proven_failure_avg, x=num_queries_avg]{figures/optimality/data/good_policy_optimality_random_testing.csv};
    \addplot [mark=none, color=blue, dashed] table [y=undecided_states_avg, x=num_queries_avg]{figures/optimality/data/good_policy_optimality_random_testing.csv};
    \addplot [mark=none, color=green1, dashed] table [y=proven_good_avg, x=num_queries_avg]{figures/optimality/data/good_policy_optimality_random_testing.csv};

    \addplot [mark=none, name path=failuremax, color=red1!10] table [y=proven_failure_max, x=num_queries_avg]{figures/optimality/data/good_policy_optimality_random_testing.csv};
    \addplot [mark=none, name path=undecided_max, color=blue!10] table [y=undecided_states_max, x=num_queries_avg]{figures/optimality/data/good_policy_optimality_random_testing.csv};
    \addplot [mark=none, name path=good_max, color=green1!10] table [y=proven_good_max, x=num_queries_avg]{figures/optimality/data/good_policy_optimality_random_testing.csv};

    \addplot [mark=none, name path=failuremin, color=red1!10] table [y=proven_failure_min, x=num_queries_avg]{figures/optimality/data/good_policy_optimality_random_testing.csv};
    \addplot [mark=none, name path=undecided_min, color=blue!10] table [y=undecided_states_min, x=num_queries_avg]{figures/optimality/data/good_policy_optimality_random_testing.csv};
    \addplot [mark=none, name path=good_min, color=green1!10] table [y=proven_good_min, x=num_queries_avg]{figures/optimality/data/good_policy_optimality_random_testing.csv};


    \addplot[red1!20, opacity=0.4] fill between[of=failuremin and failuremax];
    \addplot[blue!20, opacity=0.4] fill between[of=undecided_min and undecided_max];
    \addplot[green1!20, opacity=0.4] fill between[of=good_min and good_max];


    \addplot [mark=none, color=red1, thin] table [y=proven_failure, x=num_queries]{figures/optimality/data/good_policy_optimality.csv};
    %\addlegendentry{Proven Failures}
    \addplot [mark=none, color=blue, thin] table [y=undecided_states, x=num_queries]{figures/optimality/data/good_policy_optimality.csv};
    %\addlegendentry{Undecided States}
    \addplot [mark=none, color=green1, thin] table [y=proven_good, x=num_queries]{figures/optimality/data/good_policy_optimality.csv};
    %\addlegendentry{Proven Good}

    \end{axis}
  \end{tikzpicture}


==> figures/optimality/optimality_random_testing.tex <==
\centering
  \begin{tikzpicture}
    \pgfplotsset{
      every axis legend/.append style={ at={(0.05,0.95)}, anchor=north west},
      %every tick label/.append style={font=\tiny}
    }
    \begin{axis}[
      label style={font=\small},
      xlabel={Policy Queries},
      ylabel={\# Failed Test Instances},
      height=11em,
      width=\columnwidth,
      xmax=2100,
      ymin=-14,
      ymax=400
    ]

    \addplot [mark=none, color=red1, dashed] table [y=num_failing_avg, x=num_queries_avg]{figures/optimality/data/bad_policy_random_testing.csv};

    \addplot [mark=none, name path=failuremax, color=red1!10] table [y=num_failing_max, x=num_queries_avg]{figures/optimality/data/bad_policy_random_testing.csv};

    \addplot [mark=none, name path=failuremin, color=red1!10] table [y=num_failing_min, x=num_queries_avg]{figures/optimality/data/bad_policy_random_testing.csv};


    \addplot[red1!20, opacity=0.4] fill between[of=failuremin and failuremax];


    \end{axis}
  \end{tikzpicture}


==> figures/safety/safety_bad_averages.tex <==
  \begin{tikzpicture}
    \pgfplotsset{
      every axis legend/.append style={ at={(0.0,1.36)}, anchor=north west},
    }
    \begin{axis}[
      label style={font=\small},
      ylabel={Est. Probability},
      xlabel={Policy Queries},
      height=10em,
      %width=\columnwidth,
      xmin=-1,
      xmax=190,
      ymax=1.0,
      legend columns=2,
      legend cell align={right},
      legend style={nodes={scale=0.5, transform shape}},
    ]

    \addplot [mark=none, color=red1, thin] table [y=pessimistic_avg, x=num_queries]{figures/safety/data/bad_policy_safety.csv};
    \addplot [mark=none,    color=red1, dashed] table [y=pessimistic_avg_avg, x=num_queries]{figures/safety/data/bad_policy_safety_random_testing.csv};
    \addplot [mark=none, color=green1, thin] table [y=optimistic_avg, x=num_queries]{figures/safety/data/bad_policy_safety.csv};
    \addplot [mark=none,    color=green1, dashed] table [y=optimistic_avg_avg, x=num_queries]{figures/safety/data/bad_policy_safety_random_testing.csv};
    \addplot [mark=none, name path=pessimistic_avg_max, color=red1!10] table [y=pessimistic_avg_max, x=num_queries]{figures/safety/data/bad_policy_safety_random_testing.csv};
    \addplot [mark=none, name path=optimistic_avg_max, color=green1!10] table [y=optimistic_avg_max, x=num_queries]{figures/safety/data/bad_policy_safety_random_testing.csv};
    \addplot [mark=none, name path=pessimistic_avg_min, color=red1!10] table [y=pessimistic_avg_min, x=num_queries]{figures/safety/data/bad_policy_safety_random_testing.csv};
    \addplot [mark=none, name path=optimistic_avg_min, color=green1!10] table [y=optimistic_avg_min, x=num_queries]{figures/safety/data/bad_policy_safety_random_testing.csv};

    \addplot[red1!20, opacity=0.4] fill between[of=pessimistic_avg_min and pessimistic_avg_max];
    \addplot[green1!20, opacity=0.4] fill between[of=optimistic_avg_min and optimistic_avg_max];


    \ifconst
    \addplot [mark=none, color=red1, \constType] table [y=pessimistic_avg, x=num_queries]{figures/safety/data/bad_policy_safety_const.csv};
    \addplot [mark=none, color=green1, \constType] table [y=optimistic_avg, x=num_queries]{figures/safety/data/bad_policy_safety_const.csv};
    \fi
    \legend{IMT $\epes$,MT $\epes$,IMT $\eopt$,MT $\eopt$}

    \end{axis}
  \end{tikzpicture}


==> figures/safety/safety_bad_tests.tex <==
\centering
  \begin{tikzpicture}
    \pgfplotsset{
      every axis legend/.append style={ at={(0.00,1.5)}, anchor=north west},
      %every tick label/.append style={font=\tiny}
    }
    \begin{axis}[
      label style={font=\small},
      xlabel={Policy Queries},
      ylabel={\# States},
      height=10em,
      width=\columnwidth,
      xmax=190,
      ymin=-14,
      ymax=160,
      legend columns=2,
      legend cell align={right},
      legend style={nodes={scale=0.5, transform shape}},
    ]

    \addplot [mark=none, color=red1, thin] table [y=proven_failure, x=num_queries]{figures/safety/data/bad_policy_safety.csv};
    \addplot [mark=none, color=red1, dashed] table [y=proven_failure_avg, x=num_queries]{figures/safety/data/bad_policy_safety_random_testing.csv};
    \addplot [mark=none, color=blue, thin] table [y=undecided_states, x=num_queries]{figures/safety/data/bad_policy_safety.csv};
    \addplot [mark=none, color=blue, dashed] table [y=undecided_states_avg, x=num_queries]{figures/safety/data/bad_policy_safety_random_testing.csv};
    \addplot [mark=none, color=green1, thin] table [y=proven_good, x=num_queries]{figures/safety/data/bad_policy_safety.csv};
    \addplot [mark=none, color=green1, dashed] table [y=proven_good_avg, x=num_queries]{figures/safety/data/bad_policy_safety_random_testing.csv};

    \addplot [mark=none, name path=failuremax, color=red1!10] table [y=proven_failure_max, x=num_queries]{figures/safety/data/bad_policy_safety_random_testing.csv};
    \addplot [mark=none, name path=undecided_max, color=blue!10] table [y=undecided_states_max, x=num_queries]{figures/safety/data/bad_policy_safety_random_testing.csv};
    \addplot [mark=none, name path=good_max, color=green1!10] table [y=proven_good_max, x=num_queries]{figures/safety/data/bad_policy_safety_random_testing.csv};

    \addplot [mark=none, name path=failuremin, color=red1!10] table [y=proven_failure_min, x=num_queries]{figures/safety/data/bad_policy_safety_random_testing.csv};
    \addplot [mark=none, name path=undecided_min, color=blue!10] table [y=undecided_states_min, x=num_queries]{figures/safety/data/bad_policy_safety_random_testing.csv};
    \addplot [mark=none, name path=good_min, color=green1!10] table [y=proven_good_min, x=num_queries]{figures/safety/data/bad_policy_safety_random_testing.csv};


    \addplot[red1!20, opacity=0.4] fill between[of=failuremin and failuremax];
    \addplot[blue!20, opacity=0.4] fill between[of=undecided_min and undecided_max];
    \addplot[green1!20, opacity=0.4] fill between[of=good_min and good_max];



    \ifconst
    \addplot [mark=none, color=red1, \constType] table [y=proven_failure, x=num_queries]{figures/safety/data/bad_policy_safety_const.csv};
    \addplot [mark=none, color=blue, \constType] table [y=undecided_states, x=num_queries]{figures/safety/data/bad_policy_safety_const.csv};
    \addplot [mark=none, color=green1, \constType] table [y=proven_good, x=num_queries]{figures/safety/data/bad_policy_safety_const.csv};
    \fi
    \legend{IMT $|S_f|$, MT $|S_f|$, IMT $|S_u|$,MT $|S_u|$,  IMT $|S_s|$,MT $| S_s |$}
    \end{axis}
  \end{tikzpicture}


==> figures/safety/safety_random_testing.tex <==
\centering
  \begin{tikzpicture}
    \pgfplotsset{
      every axis legend/.append style={ at={(0.0,1.26)}, anchor=north west},
      %every tick label/.append style={font=\tiny}
    }
    \begin{axis}[
      label style={font=\small},
      xlabel={Policy Queries},
      ylabel={\# Failed Tests},
      height=10em,
      width=\columnwidth,
      xmax=1400,
      ymin=-14,
      ymax=160,
      legend style={nodes={scale=0.5, transform shape}},
    ]

    \addplot [mark=none, color=red1, dashed] table [y=num_failing_avg, x=num_queries_avg]{figures/safety/data/bad_policy_random_testing.csv};
    \addlegendentry{RT Failed}

    \addplot [mark=none, name path=failuremax, color=red1!10] table [y=num_failing_max, x=num_queries_avg]{figures/safety/data/bad_policy_random_testing.csv};

    \addplot [mark=none, name path=failuremin, color=red1!10] table [y=num_failing_min, x=num_queries_avg]{figures/safety/data/bad_policy_random_testing.csv};


    \addplot[red1!20, opacity=0.4] fill between[of=failuremin and failuremax];

    \end{axis}
  \end{tikzpicture}


==> figures/skiing/bar_plot_cluster_states.tex <==
  \begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=10em,
        separate axis lines,
        xmin=0,
        xmax=6,
        xtick={1,2,3,4,5},
        x tick style={draw=none},
        xticklabels={1,25,50,100,150},
        xlabel={Average Cluster Size},
        label style={font=\small},
        ymin=0,
        ymax=68000,
        yticklabel = {
            \pgfkeys{/pgf/fpu}
            \pgfmathparse{\tick/1000}
            \pgfmathprintnumber{\pgfmathresult}k
        },
        scaled y ticks=false,
        every axis plot/.append style={
          ybar,
          bar width=.4,
          bar shift=0pt,
          fill
        },
        legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.12cm,0.16cm); },
        every axis legend/.append style={ at={(0.00,1.28)}, anchor=north west},
        legend columns=2,
        legend cell align={right},
        legend style={nodes={scale=0.5, transform shape}},
      ]

      \addplot[green2]coordinates {(0.8,43175)};
      \addplot[red5]coordinates{(1.2,12254)};

      %\addplot[green5]coordinates {(1.8,40857)};
      %\addplot[red2]coordinates{(2.2,14842)};

      \addplot[green2]coordinates {(1.8,50063)};
      \addplot[red5]coordinates{(2.2,25260)};

      \addplot[green2]coordinates {(2.8,56657)};
      \addplot[red5]coordinates{(3.2,38208)};

      \addplot[green2]coordinates {(3.8,59946)};
      \addplot[red5]coordinates{(4.2,50309)};

      \addplot[green2]coordinates {(4.8,62055)};
      \addplot[red5]coordinates{(5.2,56265)};

      \legend{Implied Safe States, Implied Failure States}
    \end{axis}
  \end{tikzpicture}


==> figures/skiing/bar_plot_test_cases.tex <==

  \begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=10em,
        separate axis lines,
        xmin=0,
        xmax=6,
        xtick={1,2,3,4,5},
        x tick style={draw=none},
        xticklabels={1,25,50,100,150},
        xlabel={Average Cluster Size},
        label style={font=\small},
        ymin=0,
        ymax=68000,
        yticklabel = {
            \pgfkeys{/pgf/fpu}
            \pgfmathparse{\tick/1000}
            \pgfmathprintnumber{\pgfmathresult}k
        },
        scaled y ticks=false,
        every axis plot/.append style={
          ybar,
          bar width=.4,
          bar shift=0pt,
          fill
        },
        legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.12cm,0.16cm); },
        every axis legend/.append style={ at={(0.00,1.28)}, anchor=north west},
        legend columns=2,
        legend cell align={right},
        legend style={nodes={scale=0.5, transform shape}},
      ]

      \addplot[green6]coordinates {(0.8,43175)};
      \addplot[red1]coordinates{(1.2,12254)};

      %\addplot[green5]coordinates {(1.8,7070)};
      %\addplot[red2]coordinates{(2.2,1819)};

      \addplot[green6]coordinates {(1.8,11772)};
      \addplot[red1]coordinates{(2.2,2138)};

      \addplot[green6]coordinates {(2.8,15955)};
      \addplot[red1]coordinates{(3.2,2290)};

      \addplot[green6]coordinates {(3.8,19365)};
      \addplot[red1]coordinates{(4.2,2278)};

      \addplot[green6]coordinates {(4.8,21075)};
      \addplot[red1]coordinates{(5.2,2274)};

      \legend{Tested Safe States, Tested Failure States}
    \end{axis}
  \end{tikzpicture}



==> figures/skiing/tests.tex <==
\centering
  \begin{tikzpicture}
    \pgfplotsset{
      every axis legend/.append style={ at={(0.0,1.36)}, anchor=north west},
      %every tick label/.append style={font=\tiny}
    }
    \begin{axis}[
      label style={font=\small},
      xlabel={Tests},
      ylabel={\# States},
      height=10em,
      width=\columnwidth,
      xticklabel = {
        \pgfkeys{/pgf/fpu}
        \pgfmathparse{\tick/1000}
        \pgfmathprintnumber{\pgfmathresult}k
      },
      scaled x ticks=false,
      ymode = log,
      legend columns=2,
      legend cell align={left},
      legend style={nodes={scale=0.5, transform shape}},
    ]

    \addplot [mark=none, name path=failuremax, color=orange!10] table [y=sum_unsafe_max, x=sum_tests_avg]{figures/skiing/data/random_testing_collated.csv};
    \addplot [mark=none, name path=failuremin, color=orange!10] table [y=sum_unsafe_min, x=sum_tests_avg]{figures/skiing/data/random_testing_collated.csv};

    \addplot [mark=none, name path=safemax, color=teal!10] table [y=sum_safe_max, x=sum_tests_avg]{figures/skiing/data/random_testing_collated.csv};
    \addplot [mark=none, name path=safemin, color=teal!10] table [y=sum_safe_min, x=sum_tests_avg]{figures/skiing/data/random_testing_collated.csv};

    \addplot[orange!20, opacity=0.4] fill between[of=failuremin and failuremax];
    \addplot[teal!20, opacity=0.4] fill between[of=safemin and safemax];

    \addplot [mark=none, color=green2, thin] table [y=sum_safe_states, x=sum_tests]{figures/skiing/data/result_1.csv};
    \addplot [mark=none, color=teal, dashed] table [y=sum_safe_avg, x=sum_tests_avg]{figures/skiing/data/random_testing_collated.csv};

    \addplot [mark=none, color=red5, thin] table [y=sum_unsafe_states, x=sum_tests]{figures/skiing/data/result_1.csv};
    \addplot [mark=none, color=orange, dashed] table [y=sum_unsafe_avg, x=sum_tests_avg]{figures/skiing/data/random_testing_collated.csv};

    %\addplot [mark=none, color=red5, thin] table [y=sum_unsafe_states, x=sum_tests]{figures/skiing/data/result_10.csv};
    %\addplot [mark=none, color=green5, thin] table [y=sum_safe_states, x=sum_tests]{figures/skiing/data/result_10.csv};

    \addplot [mark=none, color=red5, thin] table [y=sum_unsafe_states, x=sum_tests]{figures/skiing/data/result_25.csv};
    \addplot [mark=none, color=green2, thin] table [y=sum_safe_states, x=sum_tests]{figures/skiing/data/result_25.csv};

    \addplot [mark=none, color=red5, thin] table [y=sum_unsafe_states, x=sum_tests]{figures/skiing/data/result_50.csv};
    \addplot [mark=none, color=green2, thin] table [y=sum_safe_states, x=sum_tests]{figures/skiing/data/result_50.csv};


    \addplot [mark=none, color=red5, thin] table [y=sum_unsafe_states, x=sum_tests]{figures/skiing/data/result_100.csv};
    \addplot [mark=none, color=green2, thin] table [y=sum_safe_states, x=sum_tests]{figures/skiing/data/result_100.csv};


    \addplot [mark=none, color=red5, thin] table [y=sum_unsafe_states, x=sum_tests]{figures/skiing/data/result_150.csv};
    \addplot [mark=none, color=green2, thin] table [y=sum_safe_states, x=sum_tests]{figures/skiing/data/result_150.csv};





    \legend{,,,,,,IMTc $|S_s|$, RT Safe, IMTc $|S_f|$, RT Failed}
    \end{axis}

  \end{tikzpicture}


==> figures/uav_bar_plot.tex <==
\pgfplotsset{testbar/.style={
    label style={font=\small},
    ylabel={\# Failing States},
    ybar stacked,
    width=7em,
    height=10em,
    ymajorgrids = true,
    ymin=0,ymax=8000,
    xmin=0,xmax=4.5,
    %ytick = data,
    %yticklabels = {0.1,0.25,0.5,0.75,1.0},
    xtick={0,1,2,3,4},
    xticklabels = {0.1,0.25,0.5,0.75,1.0},
    tick align = outside, xtick pos = left,
    bar width=4mm, x=6mm,
    yticklabel = {
        \pgfkeys{/pgf/fpu}
        \pgfmathparse{\tick/1000}
        \pgfmathprintnumber{\pgfmathresult}k
      },
    scaled y ticks=false,
    nodes near coords align={center}, % <-- horizontal alignment centered of nodes
    enlarge x limits=0.1, % <-- Adds vertical space so to not crop the bars
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.12cm,0.16cm); },
    every axis legend/.append style={ at={(0.00,1.28)}, anchor=north west},
    legend columns=2,
    legend cell align={right},
    legend style={nodes={scale=0.5, transform shape}},
}}


\begin{tikzpicture}
    \begin{axis}[testbar]
      \addplot [color=red!20, fill] coordinates{(0,0)(1,0)(2,478)(3,4151) (4,5486)};
      \addplot [color=red!60, fill] coordinates{(0,0)(1,0)((2,1)(3,15)(4,775)};
      \legend{Unsafe States, Policy Errors}
    \end{axis}
\end{tikzpicture}


==> tikz_figures/optimality_iterations.tex <==
\def\iDistance{-0.15em}
\def\dotsDistance{-0.3em}
\begin{tikzpicture}
\node[inner sep=0pt] (iter00) at (0,0)
    {\includegraphics[width=.3\textwidth]{pictures/optimality_iteration_pictures/Barcelona-v0_trimmed_001_tested_tiles_C100.png}};
\node[inner sep=0pt] (iter10) at (2.75,0)
    {\includegraphics[width=.3\textwidth]{pictures/optimality_iteration_pictures/Barcelona-v0_trimmed_010_tested_tiles_C100.png}};
\node[inner sep=0pt] (iter14) at (5.5,0)
    {\includegraphics[width=.3\textwidth]{pictures/optimality_iteration_pictures/Barcelona-v0_trimmed_015_tested_tiles_C100.png}};

\node[above=\iDistance of iter00] (i00) {$i=0$};
\node[above=\iDistance of iter10] (i10) {$i=10$};
\node[above=\iDistance of iter14] (i14) {$i=14$};

\node[right=\dotsDistance of iter00] (dots00) {\mydotsLarger};
\node[right=\dotsDistance of iter10] (dots10) {\mydotsLarger};
\end{tikzpicture}
